Experimental demonstration of fault-tolerant state preparation with superconducting qubits

Robust quantum computation requires encoding delicate quantum information into degrees of freedom that are hard for the environment to change. Quantum encodings have been demonstrated in many physical systems by observing and correcting storage errors, but applications require not just storing information; we must accurately compute even with faulty operations. The theory of fault-tolerant quantum computing illuminates a way forward by providing a foundation and collection of techniques for limiting the spread of errors. Here we implement one of the smallest quantum codes in a five-qubit superconducting transmon device and demonstrate fault-tolerant state preparation. We characterize the resulting codewords through quantum process tomography and study the free evolution of the logical observables. Our results are consistent with fault-tolerant state preparation in a protected qubit subspace.

==> encode422.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\draw[] (30.000000,-20.000000) node[] {$|L_1,L_2,s_z,s_x\rangle=|\bar{0}\bar{0},s_zs_x=00\rangle\longmapsto\frac{|0000\rangle+|1111\rangle}{\sqrt{2}}$};
\filldraw[color=white] (0.000000, -7.500000) rectangle (66.000000, 52.500000);
% Drawing wires
% Line 1: q0 W s_x
\draw[color=black] (0.000000,45.000000) -- (66.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$s_x$};
% Line 2: q1 W L_2
\draw[color=black] (0.000000,30.000000) -- (66.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$L_2$};
% Line 3: q2 W L_1
\draw[color=black] (0.000000,15.000000) -- (66.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$L_1$};
% Line 4: q3 W s_z
\draw[color=black] (0.000000,0.000000) -- (66.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$s_z$};
% Done with wires; drawing gates
% Line 6: q3 H
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$H$};
\end{scope}
% Line 9: q3 +q2
\draw (33.000000,15.000000) -- (33.000000,0.000000);
\filldraw (33.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 15.000000) circle(3.000000pt);
\clip (33.000000, 15.000000) circle(3.000000pt);
\draw (30.000000, 15.000000) -- (36.000000, 15.000000);
\draw (33.000000, 12.000000) -- (33.000000, 18.000000);
\end{scope}
% Line 10: q1 +q0
\draw (33.000000,45.000000) -- (33.000000,30.000000);
\filldraw (33.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 45.000000) circle(3.000000pt);
\clip (33.000000, 45.000000) circle(3.000000pt);
\draw (30.000000, 45.000000) -- (36.000000, 45.000000);
\draw (33.000000, 42.000000) -- (33.000000, 48.000000);
\end{scope}
% Line 13: q3 +q1
\draw (51.000000,30.000000) -- (51.000000,0.000000);
\filldraw (51.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 30.000000) circle(3.000000pt);
\clip (51.000000, 30.000000) circle(3.000000pt);
\draw (48.000000, 30.000000) -- (54.000000, 30.000000);
\draw (51.000000, 27.000000) -- (51.000000, 33.000000);
\end{scope}
% Line 14: q2 +q0
\draw (57.000000,45.000000) -- (57.000000,15.000000);
\filldraw (57.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (57.000000, 45.000000) circle(3.000000pt);
\clip (57.000000, 45.000000) circle(3.000000pt);
\draw (54.000000, 45.000000) -- (60.000000, 45.000000);
\draw (57.000000, 42.000000) -- (57.000000, 48.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

